A high-order relaxation method with projective integration for solving nonlinear systems of hyperbolic conservation laws

We present a general, high-order, fully explicit relaxation scheme which can be applied to any system of nonlinear hyperbolic conservation laws in multiple dimensions. The scheme consists of two steps. In a first (relaxation) step, the nonlinear hyperbolic conservation law is approximated by a kinetic equation with stiff BGK source term. Then, this kinetic equation is integrated in time using a projective integration method. After taking a few small (inner) steps with a simple, explicit method (such as direct forward Euler) to damp out the stiff components of the solution, the time derivative is estimated and used in an (outer) Runge-Kutta method of arbitrary order. We show that, with an appropriate choice of inner step size, the time step restriction on the outer time step is similar to the CFL condition for the hyperbolic conservation law. Moreover, the number of inner time steps is also independent of the stiffness of the BGK source term. We discuss stability and consistency, and illustrate with numerical results (linear advection, Burgers' equation and the shallow water and Euler equations) in one and two spatial dimensions.

==> PI_sketch.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
	\tikzstyle{red_dot} = [red,fill=red]
	%\draw [help lines,step=1] (-1,0) grid (8,3);
	% Draw axes
	\draw [axis] (0,0) -- (9,0);
	\draw [axis] (0,0) -- (0,3);
	\node[align=center, right] at (9,0) (time) {time};
	
	% Draw function
	\draw [thick] (0.3,0.3) to [out=45,in=145] (8,0.5);
	
	% Draw dots
	\draw[red_dot] (0.5,2) circle (.5ex);
	\draw [dotted] (0.5,0) -- (0.5,2); \node[below] at (0.5,0) (time) {$t^{n-1}$};
	\draw[red_dot] (0.8,1.25) circle (.5ex); \draw[red_dot] (1.1,0.98) circle (.5ex); \draw[red_dot] (1.4,1.15) circle (.5ex);
	\draw [dashed] (1.1,0.98) -- (4,2.8);
	
	\draw[red_dot] (4,2.8) circle (.5ex);
	\draw [dotted] (4,0) -- (4,2.8); \node[below] at (4,0) (time) {$t^{n}$};
	\draw[red_dot] (4.3,2.1) circle (.5ex); \draw[red_dot] (4.6,1.83) circle (.5ex); \draw[red_dot] (4.9,1.77) circle (.5ex);
	\draw [dashed] (4.6,1.83) -- (7.5,1.4);
	
	\draw[red_dot] (7.5,1.4) circle (.5ex);
	\draw [dotted] (7.5,0) -- (7.5,1.4); \node[below] at (7.5,0) (time) {$t^{n+1}$};

	% This is needed to extend the bounding box. Else arrows to the left are cut in half.
	\path
	([shift={(-5\pgflinewidth,-5\pgflinewidth)}]current bounding box.south west)
	([shift={( 2\pgflinewidth, 2\pgflinewidth)}]current bounding box.north east);
\end{tikzpicture}

==> RK_butcher.tex <==
\newcommand{\butcherVerSpacing}{0.6}
\newcommand{\butcherHorSpacing}{0.8}
\newcommand{\butcherMidXstart}{4}
\newcommand{\butcherRightXstart}{9}
\begin{tikzpicture}
	% Left (general) Butcher tableau
	\draw[](-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (1.5*\butcherHorSpacing+0.15,\butcherVerSpacing/2);
	\draw[](\butcherHorSpacing/2,-\butcherVerSpacing/2) -- (\butcherHorSpacing/2,1.5*\butcherVerSpacing);
	
	\node(c) at (0,\butcherVerSpacing) {$\mathbf{c}$};
	\node(a) at (\butcherHorSpacing,\butcherVerSpacing) {$\mathbf{a}$};
	\node(bT) at (\butcherHorSpacing+0.15,0) {$\mathbf{b}^T$};
	
	% Middle (RK2) Butcher tableau
	\draw[] (\butcherMidXstart-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (\butcherMidXstart+2.5*\butcherHorSpacing,\butcherVerSpacing/2);
	\draw[] (\butcherMidXstart+\butcherHorSpacing/2,-\butcherVerSpacing/2) --(\butcherMidXstart+\butcherHorSpacing/2,2.5*\butcherVerSpacing);
	
	\node(c1_sec) at (\butcherMidXstart,\butcherVerSpacing) {$1/2$};
	\node (c2_sec) at (\butcherMidXstart,2*\butcherVerSpacing){$0$};
	\node (a21_sec) at (\butcherMidXstart+\butcherHorSpacing,\butcherVerSpacing) {$1/2$};
	\node (b1_sec) at (\butcherMidXstart+\butcherHorSpacing,0) {$0$};
	\node (b2_sec) at (\butcherMidXstart+2*\butcherHorSpacing,0) {$1$};
	
	% Right (RK4) Butcher tableau
	\draw[] (\butcherRightXstart-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (\butcherRightXstart+4.5*\butcherHorSpacing,\butcherVerSpacing/2);
	\draw[] (\butcherRightXstart+\butcherHorSpacing/2,-\butcherVerSpacing/2) -- (\butcherRightXstart+\butcherHorSpacing/2,4.5*\butcherVerSpacing);

	\node (c1_fourth) at (\butcherRightXstart,\butcherVerSpacing) {$1$};	
	\node (c2_fourth) at (\butcherRightXstart,2*\butcherVerSpacing) {$1/2$};
	\node (c3_fourth) at (\butcherRightXstart,3*\butcherVerSpacing) {$1/2$};
	\node (c4_fourth) at (\butcherRightXstart,4*\butcherVerSpacing) {$0$};
	\node (a41_fourth) at (\butcherRightXstart+\butcherHorSpacing,\butcherVerSpacing) {$0$};
	\node (a42_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,\butcherVerSpacing) {$0$};
	\node (a43_fourth) at (\butcherRightXstart+3*\butcherHorSpacing,\butcherVerSpacing) {$1$};
	\node (a31_fourth) at (\butcherRightXstart+\butcherHorSpacing,2*\butcherVerSpacing) {$0$};
	\node (a32_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,2*\butcherVerSpacing) {$1/2$};
	\node (a21_fourth) at (\butcherRightXstart+\butcherHorSpacing,3*\butcherVerSpacing) {$1/2$};
	\node(b1_fourth) at (\butcherRightXstart+\butcherHorSpacing,0) {$1/6$};
	\node (b2_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,0) {$1/3$};
	\node (b3_fourth) at (\butcherRightXstart+3*\butcherHorSpacing,0) {$1/3$};
	\node (b4_fourth) at (\butcherRightXstart+4*\butcherHorSpacing,0) {$1/6$};
\end{tikzpicture}

==> burgers_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figWidth}{0.25\textwidth} % individual figure width
\newcommand{\figHeight}{4cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture} 

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Evolution of Burgers' equation for several waves (PRK4 + FE + ENO3)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$x$},
ymin=-0.001,
ymax=1,
ytick = {0, 0.2, ..., 1},
ylabel={$u_1$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={pulse},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-13.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-14.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-15.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-16.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-17.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$x$},
ymin=-0.24,
ymax=1,
ytick = {-0.2, 0, ..., 1},
ylabel={$u_2$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={sinc wave},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-1.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-2.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-3.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-4.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-5.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/burgers_1d-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$x$},
ymin=-1.001,
ymax=1,
ytick = {-1, -0.8, ..., 1},
yticklabel style={/pgf/number format/.cd,fixed},
ylabel={$u_3$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={sine wave},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-7.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-8.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-9.tsv};
\addplot [color=blue,dashed,forget plot]
  table[]{tikz/data/burgers_1d-10.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/burgers_1d-11.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/burgers_1d-12.tsv};
\end{axis}
\end{tikzpicture}%

==> euler_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figWidth}{0.3\textwidth} % individual figure width
\newcommand{\figHeight}{3.9cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.5cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture} 

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+\figSpacingRight/2,2*\figHeight+\figSpacingTop+0.9cm) {Evolution of Sod's shock test (PRK4 + FE + ENO3)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=1.1,
ytick = {0, 0.2, ..., 1},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Density},
axis x line*=bottom,
axis y line*=left,
clip mode=individual % plot first addplot, then next addplot on top and so on
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/euler_1d-1.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/euler_1d-2.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ytick = {0, 0.2, ..., 1},
ylabel={$\vMacroOneD$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Velocity},
axis x line*=bottom,
axis y line*=left,
clip mode=individual % plot first addplot, then next addplot on top and so on
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/euler_1d-3.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/euler_1d-4.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=2.75,
ytick = {0, 0.5, ..., 2.5},
ylabel={$E$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Energy},
axis x line*=bottom,
axis y line*=left,
clip mode=individual % plot first addplot, then next addplot on top and so on
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/euler_1d-5.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/euler_1d-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=1.1,
ytick = {0, 0.2, ..., 1},
ylabel={$P$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Pressure},
axis x line*=bottom,
axis y line*=left,
clip mode=individual % plot first addplot, then next addplot on top and so on
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/euler_1d-7.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/euler_1d-8.tsv};
\end{axis}
\end{tikzpicture}%

==> lin_adv_2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figWidth}{3.7cm} % individual figure width
\newcommand{\figHeight}{\figWidth} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {2D linear advection (PRK4 + FE + ENO)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.015,
zmax=1,
zlabel={$u(x,y)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={ENO order 1},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/lin_adv_2d-1.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.015,
zmax=1,
zlabel={$u(x,y)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={ENO order 2},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/lin_adv_2d-2.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.015,
zmax=1,
zlabel={$u(x,y)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={ENO order 3},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/lin_adv_2d-3.tsv};
\end{axis}
\end{tikzpicture}%

==> ordertest_space_PFE_PRK2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.25\textwidth} % individual figure width
\newcommand{\figHeight}{3.9cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}


\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Order test (space) for linear advection};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\dx$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.018,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={PFE with FE}
]
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-13.tsv};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-14.tsv};
\addplot [color=blue,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-15.tsv};
\addplot [color=blue,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-16.tsv};
\addplot [color=red,dotted,mark=+,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-17.tsv};
\addplot [color=mycolor1,dotted,mark=+,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-18.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\dx$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.018,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={PRK2 with FE},
legend style={at={(0.48,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PFE_PRK2-3.tsv};
\addlegendentry{upwind 1};
\addplot [color=blue,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-4.tsv};
\addplot [color=red,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PFE_PRK2-5.tsv};
\addlegendentry{upwind 2};
\addplot [color=red,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-6.tsv};
\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PFE_PRK2-1.tsv};
\addlegendentry{upwind 3};
\addplot [color=mycolor1,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-2.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\dx$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.018,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={PRK2 with RK2}
]
\addplot [color=blue,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-7.tsv};
\addplot [color=blue,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-8.tsv};
\addplot [color=red,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-9.tsv};
\addplot [color=red,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-10.tsv};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-11.tsv};
\addplot [color=mycolor1,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PFE_PRK2-12.tsv};
\end{axis}
\end{tikzpicture}%

==> ordertest_space_PRK4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.25\textwidth} % individual figure width
\newcommand{\figHeight}{4cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Order test (space) for linear advection: PRK4 + FE};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\dx$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.018,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={upwind scheme},
legend style={at={(0.52,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-1.tsv};
\addlegendentry{upwind 1};
\addplot [color=blue,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-2.tsv};
\addplot [color=red,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-3.tsv};
\addlegendentry{upwind 2};
\addplot [color=red,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-4.tsv};
\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-5.tsv};
\addlegendentry{upwind 3};
\addplot [color=mycolor1,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\dx$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.018,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={ENO scheme},
legend style={at={(0.55,0.05)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-7.tsv};
\addlegendentry{ENO 1};
\addplot [color=blue,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-8.tsv};
\addplot [color=red,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-9.tsv};
\addlegendentry{ENO 2};
\addplot [color=red,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-10.tsv};
\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[]{tikz/data/ordertest_space_PRK4-11.tsv};
\addlegendentry{ENO 3};
\addplot [color=mycolor1,dotted,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_space_PRK4-12.tsv};
\end{axis}
\end{tikzpicture}%

==> ordertest_time_burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.25\textwidth} % individual figure width
\newcommand{\figHeight}{4cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)

\begin{tikzpicture}
\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Order test (time) for Burgers' equation};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={$\boldsymbol{\epsi = 10^{-5}}$},
legend style={at={(0.55,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_burgers-1.tsv};
\addlegendentry{PFE};
\addplot [color=blue,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-2.tsv};
\addplot [color=red,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_burgers-3.tsv};
\addlegendentry{PRK2};
\addplot [color=red,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-4.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_burgers-5.tsv};
\addlegendentry{PRK4};
\addplot [color=mycolor1,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={$\boldsymbol{\epsi = 10^{-8}}$}
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-7.tsv};
\addplot [color=blue,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-8.tsv};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-9.tsv};
\addplot [color=red,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-10.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-11.tsv};
\addplot [color=mycolor1,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_burgers-12.tsv};
\end{axis}
\end{tikzpicture}%

==> ordertest_time_linadv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.25\textwidth} % individual figure width
\newcommand{\figHeight}{4cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}
\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Order test (time) for linear advection};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.04,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={$\boldsymbol{\epsi = 10^{-5}}$},
legend style={at={(0.55,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_linadv-1.tsv};
\addlegendentry{PFE}
\addplot [color=blue,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-2.tsv};
\addplot [color=red,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_linadv-3.tsv};
\addlegendentry{PRK2}
\addplot [color=red,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-4.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[]{tikz/data/ordertest_time_linadv-5.tsv};
\addlegendentry{PRK4}
\addplot [color=mycolor1,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.04,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-09,
ymax=0.04,
yminorticks=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={Error (1-norm)},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={$\boldsymbol{\epsi = 10^{-8}}$}
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-7.tsv};
\addplot [color=blue,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-8.tsv};
\addplot [color=red,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-10.tsv};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-9.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-11.tsv};
\addplot [color=mycolor1,dotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/ordertest_time_linadv-12.tsv};
\end{axis}
\end{tikzpicture}%

==> upwind_table.tex <==
\newcommand{\uWidthZero}{0.8}
\newcommand{\uWidthOne}{3}
\newcommand{\uWidthTwo}{4.5}
\newcommand{\uWidthThree}{4.5}
\newcommand{\uHeightOne}{0.7}
\newcommand{\uHeightTwo}{1.5}
\newcommand{\uHeightThree}{1}
\newcommand{\uTotalHeight}{\uHeightOne+\uHeightTwo+\uHeightThree}
\newcommand{\uTotalWidth}{\uWidthZero+\uWidthOne+\uWidthTwo+\uWidthThree}
\newcommand{\col}{black}
\begin{tikzpicture}
	% Draw table
	\draw[color=\col] (0,\uHeightThree) -- (\uTotalWidth,\uHeightThree);
	\draw[color=\col,line width=0.4mm] (0,\uHeightThree+\uHeightTwo) -- (\uTotalWidth,\uHeightThree+\uHeightTwo);
	\draw[color=\col,line width=0.4mm] (\uWidthZero,0) -- (\uWidthZero,\uTotalHeight);
	\draw[color=\col] (\uWidthZero+\uWidthOne,0) -- (\uWidthZero+\uWidthOne,\uTotalHeight);
	\draw[color=\col] (\uWidthZero+\uWidthOne+\uWidthTwo,0) -- (\uWidthZero+\uWidthOne+\uWidthTwo,\uTotalHeight);
	\draw[color=\col] (\uTotalWidth,0) -- (\uTotalWidth,\uTotalHeight);
	
	% Insert row and column labels
	\node[color=\col] (alfa) at (\uWidthZero/2,\uHeightThree+\uHeightTwo/2) {$\alpha$};
	\node[color=\col] (beta) at (\uWidthZero/2,\uHeightThree/2) {$\beta$};
	\node[color=\col] (u1) at (\uWidthZero+\uWidthOne/2,\uHeightThree+\uHeightTwo+\uHeightOne/2) {upwind 1};
	\node[color=\col] (u1) at (\uWidthZero+\uWidthOne+\uWidthTwo/2,\uHeightThree+\uHeightTwo+\uHeightOne/2) {upwind 2};
	\node[color=\col] (u1) at (\uWidthZero+\uWidthOne+\uWidthTwo+\uWidthThree/2,\uHeightThree+\uHeightTwo+\uHeightOne/2) {upwind 3};
	
	% Insert formulae 
	\node[color=\col] (alfa_u1) at (\uWidthZero+\uWidthOne/2,\uHeightThree+\uHeightTwo/2) {$-\vstar\dfrac{2\sin^2\left(\dfrac{\zeta}{2}\right)}{\dx}$};
	\node[color=\col] (alfa_u2) at (\uWidthZero+\uWidthOne+\uWidthTwo/2,\uHeightThree+\uHeightTwo/2) {$-\vstar\dfrac{3-4\cos(\zeta)+\cos(2\zeta)}{2\dx}$};
	\node[color=\col] (alfa_u3) at (\uWidthZero+\uWidthOne+\uWidthTwo+\uWidthThree/2,\uHeightThree+\uHeightTwo/2) {$-\vstar\dfrac{3-4\cos(\zeta)+\cos(2\zeta)}{6\dx}$};
	\node[color=\col] (beta_u1) at (\uWidthZero+\uWidthOne/2,\uHeightThree/2) {$-\vstar\dfrac{\sin(\zeta)}{\dx}$};
	\node[color=\col] (beta_u2) at (\uWidthZero+\uWidthOne+\uWidthTwo/2,\uHeightThree/2) {$-\vstar\dfrac{4\sin(\zeta)-\sin(2\zeta)}{2\dx}$};
	\node[color=\col] (beta_u3) at (\uWidthZero+\uWidthOne+\uWidthTwo+\uWidthThree/2,\uHeightThree/2) {$-\vstar\dfrac{8\sin(\zeta)-\sin(2\zeta)}{6\dx}$};
\end{tikzpicture}
